Solution of moving-boundary problems by the spectral element method

This paper describes a novel numerical model aiming at solving moving-boundary problems such as free-surface flows or fluid-structure interaction. This model uses a moving-grid technique to solve the Navier--Stokes equations expressed in the arbitrary Lagrangian--Eulerian kinematics. The discretization in space is based on the spectral element method. The coupling of the fluid equations and the moving-grid equations is essentially done through the conditions on the moving boundaries. Two- and three-dimensional simulations are presented: translation and rotation of a cylinder in a fluid, and large-amplitude sloshing in a rectangular tank. The accuracy and robustness of the present numerical model is studied and discussed.

==> WaveDamping.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,240){\makebox(0,0)[r]{$10^{-5}$}}
\put(1419.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,346.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,346.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,357){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,474){\makebox(0,0)[r]{$10^{-3}$}}
\put(1419.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,580.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,580.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,591){\makebox(0,0)[r]{$10^{-2}$}}
\put(1419.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,708){\makebox(0,0)[r]{$10^{-1}$}}
\put(1419.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,825){\makebox(0,0)[r]{$10^{0~}\,$}}
\put(1419.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0}}
\put(281.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,82){\makebox(0,0){ 5}}
\put(513.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,82){\makebox(0,0){ 10}}
\put(744.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,82){\makebox(0,0){ 15}}
\put(976.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,82){\makebox(0,0){ 20}}
\put(1207.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 25}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(100,491){\makebox(0,0){\rotatebox{90}{Relative amplitude $a(t)/a(0)$}}}
\put(860,21){\makebox(0,0){Simulation time $t/T$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,474){\makebox(0,0)[r]{$\textrm{Re}=50$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(559.0,474.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(328,790){\usebox{\plotpoint}}
\multiput(328.00,788.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(328.00,788.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(375.00,752.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(375.00,752.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(422.00,716.09)(0.673,-0.503){63}{\rule{1.274pt}{0.121pt}}
\multiput(422.00,716.34)(44.355,-35.000){2}{\rule{0.637pt}{0.800pt}}
\multiput(469.00,681.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(469.00,681.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(516.00,645.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(516.00,645.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(563.00,609.09)(0.673,-0.503){63}{\rule{1.274pt}{0.121pt}}
\multiput(563.00,609.34)(44.355,-35.000){2}{\rule{0.637pt}{0.800pt}}
\multiput(610.00,574.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(610.00,574.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(657.00,538.09)(0.668,-0.503){65}{\rule{1.267pt}{0.121pt}}
\multiput(657.00,538.34)(45.371,-36.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(705.00,502.09)(0.673,-0.503){63}{\rule{1.274pt}{0.121pt}}
\multiput(705.00,502.34)(44.355,-35.000){2}{\rule{0.637pt}{0.800pt}}
\multiput(752.00,467.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(752.00,467.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(799.00,431.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(799.00,431.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(846.00,395.09)(0.673,-0.503){63}{\rule{1.274pt}{0.121pt}}
\multiput(846.00,395.34)(44.355,-35.000){2}{\rule{0.637pt}{0.800pt}}
\multiput(893.00,360.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(893.00,360.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(940.00,324.09)(0.673,-0.503){63}{\rule{1.274pt}{0.121pt}}
\multiput(940.00,324.34)(44.355,-35.000){2}{\rule{0.637pt}{0.800pt}}
\multiput(987.00,289.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(987.00,289.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(1034.00,253.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(1034.00,253.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(1081.00,217.09)(0.654,-0.503){65}{\rule{1.244pt}{0.121pt}}
\multiput(1081.00,217.34)(44.417,-36.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(1128.00,181.09)(0.673,-0.503){63}{\rule{1.274pt}{0.121pt}}
\multiput(1128.00,181.34)(44.355,-35.000){2}{\rule{0.637pt}{0.800pt}}
\put(328,790){\circle*{18}}
\put(375,754){\circle*{18}}
\put(422,718){\circle*{18}}
\put(469,683){\circle*{18}}
\put(516,647){\circle*{18}}
\put(563,611){\circle*{18}}
\put(610,576){\circle*{18}}
\put(657,540){\circle*{18}}
\put(705,504){\circle*{18}}
\put(752,469){\circle*{18}}
\put(799,433){\circle*{18}}
\put(846,397){\circle*{18}}
\put(893,362){\circle*{18}}
\put(940,326){\circle*{18}}
\put(987,291){\circle*{18}}
\put(1034,255){\circle*{18}}
\put(1081,219){\circle*{18}}
\put(1128,183){\circle*{18}}
\put(1175,148){\circle*{18}}
\put(609,474){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,425){\makebox(0,0)[r]{$\textrm{Re}=100$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(559.0,425.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(328,807){\usebox{\plotpoint}}
\multiput(328.00,805.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(328.00,805.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(374.00,787.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(374.00,787.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(421.00,768.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(421.00,768.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(467.00,750.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(467.00,750.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(514.00,731.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(514.00,731.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(560.00,713.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(560.00,713.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(607.00,694.09)(1.339,-0.506){29}{\rule{2.289pt}{0.122pt}}
\multiput(607.00,694.34)(42.249,-18.000){2}{\rule{1.144pt}{0.800pt}}
\multiput(654.00,676.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(654.00,676.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(700.00,658.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(700.00,658.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(747.00,639.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(747.00,639.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(793.00,621.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(793.00,621.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(840.00,602.09)(1.339,-0.506){29}{\rule{2.289pt}{0.122pt}}
\multiput(840.00,602.34)(42.249,-18.000){2}{\rule{1.144pt}{0.800pt}}
\multiput(887.00,584.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(887.00,584.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(933.00,566.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(933.00,566.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(980.00,547.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(980.00,547.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(1026.00,529.09)(1.339,-0.506){29}{\rule{2.289pt}{0.122pt}}
\multiput(1026.00,529.34)(42.249,-18.000){2}{\rule{1.144pt}{0.800pt}}
\multiput(1073.00,511.09)(1.238,-0.506){31}{\rule{2.137pt}{0.122pt}}
\multiput(1073.00,511.34)(41.565,-19.000){2}{\rule{1.068pt}{0.800pt}}
\multiput(1119.00,492.09)(1.339,-0.506){29}{\rule{2.289pt}{0.122pt}}
\multiput(1119.00,492.34)(42.249,-18.000){2}{\rule{1.144pt}{0.800pt}}
\multiput(1166.00,474.09)(1.265,-0.506){31}{\rule{2.179pt}{0.122pt}}
\multiput(1166.00,474.34)(42.477,-19.000){2}{\rule{1.089pt}{0.800pt}}
\multiput(1213.00,455.09)(1.310,-0.506){29}{\rule{2.244pt}{0.122pt}}
\multiput(1213.00,455.34)(41.342,-18.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(1259.00,437.09)(1.339,-0.506){29}{\rule{2.289pt}{0.122pt}}
\multiput(1259.00,437.34)(42.249,-18.000){2}{\rule{1.144pt}{0.800pt}}
\multiput(1306.00,419.09)(1.238,-0.506){31}{\rule{2.137pt}{0.122pt}}
\multiput(1306.00,419.34)(41.565,-19.000){2}{\rule{1.068pt}{0.800pt}}
\multiput(1352.00,400.09)(1.339,-0.506){29}{\rule{2.289pt}{0.122pt}}
\multiput(1352.00,400.34)(42.249,-18.000){2}{\rule{1.144pt}{0.800pt}}
\put(1399,384){\usebox{\plotpoint}}
\put(328,807){\makebox(0,0){$\times$}}
\put(374,789){\makebox(0,0){$\times$}}
\put(421,770){\makebox(0,0){$\times$}}
\put(467,752){\makebox(0,0){$\times$}}
\put(514,733){\makebox(0,0){$\times$}}
\put(560,715){\makebox(0,0){$\times$}}
\put(607,696){\makebox(0,0){$\times$}}
\put(654,678){\makebox(0,0){$\times$}}
\put(700,660){\makebox(0,0){$\times$}}
\put(747,641){\makebox(0,0){$\times$}}
\put(793,623){\makebox(0,0){$\times$}}
\put(840,604){\makebox(0,0){$\times$}}
\put(887,586){\makebox(0,0){$\times$}}
\put(933,568){\makebox(0,0){$\times$}}
\put(980,549){\makebox(0,0){$\times$}}
\put(1026,531){\makebox(0,0){$\times$}}
\put(1073,513){\makebox(0,0){$\times$}}
\put(1119,494){\makebox(0,0){$\times$}}
\put(1166,476){\makebox(0,0){$\times$}}
\put(1213,457){\makebox(0,0){$\times$}}
\put(1259,439){\makebox(0,0){$\times$}}
\put(1306,421){\makebox(0,0){$\times$}}
\put(1352,402){\makebox(0,0){$\times$}}
\put(1399,384){\makebox(0,0){$\times$}}
\put(1399,384){\makebox(0,0){$\times$}}
\put(609,425){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,376){\makebox(0,0)[r]{$\textrm{Re}=250$}}
\put(559.0,376.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(327,818){\usebox{\plotpoint}}
\multiput(327.00,816.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(327.00,817.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(374.00,808.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(374.00,809.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(420.00,801.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(420.00,802.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(467.00,793.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(467.00,794.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(513.00,785.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(513.00,786.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(559.00,778.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(559.00,779.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(606.00,770.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(606.00,771.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(652.00,762.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(652.00,763.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(698.00,755.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(698.00,756.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(745.00,747.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(745.00,748.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(791.00,740.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(791.00,741.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(838.00,732.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(838.00,733.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(884.00,724.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(884.00,725.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(930.00,717.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(930.00,718.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(977.00,709.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(977.00,710.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(1023.00,702.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(1023.00,703.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(1070.00,694.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(1070.00,695.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1116.00,686.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(1116.00,687.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(1162.00,679.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(1162.00,680.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(1209.00,671.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(1209.00,672.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(1255.00,664.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(1255.00,665.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(1302.00,656.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(1302.00,657.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(1348.00,648.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(1348.00,649.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\put(1394,643){\usebox{\plotpoint}}
\put(327,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,810){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,803){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,772){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,764){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,757){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,749){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(838,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(884,726){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(930,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(977,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1116,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,673){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1255,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1302,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1348,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1394,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1394,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,327){\makebox(0,0)[r]{$\textrm{Re}=500$}}
\put(559.0,327.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(327,822){\usebox{\plotpoint}}
\multiput(327.00,820.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(327.00,821.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(374.00,816.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(374.00,817.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(420.00,812.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(420.00,813.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(466.00,808.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(466.00,809.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(513.00,804.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(513.00,805.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(559.00,800.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(559.00,801.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(605.00,796.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(605.00,797.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(652.00,792.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(652.00,793.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(698.00,789.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(698.00,790.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(744.00,785.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(744.00,786.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(791.00,781.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(791.00,782.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(837.00,777.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(837.00,778.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(884.00,773.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(884.00,774.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(930.00,769.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(930.00,770.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(976.00,765.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(976.00,766.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(1023.00,761.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(1023.00,762.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1069.00,757.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1069.00,758.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(1115.00,754.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(1115.00,755.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(1162.00,750.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(1162.00,751.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1208.00,746.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(1208.00,747.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1254.00,742.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(1254.00,743.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(1301.00,738.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(1301.00,739.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1347.00,734.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(1347.00,735.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\put(1393,732){\usebox{\plotpoint}}
\put(327,822){\makebox(0,0){$\star$}}
\put(374,818){\makebox(0,0){$\star$}}
\put(420,814){\makebox(0,0){$\star$}}
\put(466,810){\makebox(0,0){$\star$}}
\put(513,806){\makebox(0,0){$\star$}}
\put(559,802){\makebox(0,0){$\star$}}
\put(605,798){\makebox(0,0){$\star$}}
\put(652,794){\makebox(0,0){$\star$}}
\put(698,791){\makebox(0,0){$\star$}}
\put(744,787){\makebox(0,0){$\star$}}
\put(791,783){\makebox(0,0){$\star$}}
\put(837,779){\makebox(0,0){$\star$}}
\put(884,775){\makebox(0,0){$\star$}}
\put(930,771){\makebox(0,0){$\star$}}
\put(976,767){\makebox(0,0){$\star$}}
\put(1023,763){\makebox(0,0){$\star$}}
\put(1069,759){\makebox(0,0){$\star$}}
\put(1115,756){\makebox(0,0){$\star$}}
\put(1162,752){\makebox(0,0){$\star$}}
\put(1208,748){\makebox(0,0){$\star$}}
\put(1254,744){\makebox(0,0){$\star$}}
\put(1301,740){\makebox(0,0){$\star$}}
\put(1347,736){\makebox(0,0){$\star$}}
\put(1393,732){\makebox(0,0){$\star$}}
\put(1393,732){\makebox(0,0){$\star$}}
\put(609,327){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,278){\makebox(0,0)[r]{$\textrm{Re}=750$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(559,278)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(659,278){\usebox{\plotpoint}}
\put(327,824){\usebox{\plotpoint}}
\multiput(327,824)(20.681,-1.760){3}{\usebox{\plotpoint}}
\multiput(374,820)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(420,818)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(466,815)(20.713,-1.322){2}{\usebox{\plotpoint}}
\multiput(513,812)(20.736,-0.902){3}{\usebox{\plotpoint}}
\multiput(559,810)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(605,807)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(652,805)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(698,802)(20.712,-1.351){3}{\usebox{\plotpoint}}
\multiput(744,799)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(791,797)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(837,794)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(883,792)(20.713,-1.322){3}{\usebox{\plotpoint}}
\multiput(930,789)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(976,786)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1022,784)(20.713,-1.322){2}{\usebox{\plotpoint}}
\multiput(1069,781)(20.736,-0.902){3}{\usebox{\plotpoint}}
\multiput(1115,779)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(1161,776)(20.713,-1.322){2}{\usebox{\plotpoint}}
\multiput(1208,773)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1254,771)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(1300,768)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(1347,766)(20.712,-1.351){2}{\usebox{\plotpoint}}
\put(1393,763){\usebox{\plotpoint}}
\put(327,824){\circle*{12}}
\put(374,820){\circle*{12}}
\put(420,818){\circle*{12}}
\put(466,815){\circle*{12}}
\put(513,812){\circle*{12}}
\put(559,810){\circle*{12}}
\put(605,807){\circle*{12}}
\put(652,805){\circle*{12}}
\put(698,802){\circle*{12}}
\put(744,799){\circle*{12}}
\put(791,797){\circle*{12}}
\put(837,794){\circle*{12}}
\put(883,792){\circle*{12}}
\put(930,789){\circle*{12}}
\put(976,786){\circle*{12}}
\put(1022,784){\circle*{12}}
\put(1069,781){\circle*{12}}
\put(1115,779){\circle*{12}}
\put(1161,776){\circle*{12}}
\put(1208,773){\circle*{12}}
\put(1254,771){\circle*{12}}
\put(1300,768){\circle*{12}}
\put(1347,766){\circle*{12}}
\put(1393,763){\circle*{12}}
\put(1393,763){\circle*{12}}
\put(609,278){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,229){\makebox(0,0)[r]{$\textrm{Re}=1000$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(559,229)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(659,229){\usebox{\plotpoint}}
\put(327,824){\usebox{\plotpoint}}
\multiput(327,824)(20.713,-1.322){3}{\usebox{\plotpoint}}
\multiput(374,821)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(420,820)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(466,818)(20.713,-1.322){2}{\usebox{\plotpoint}}
\multiput(513,815)(20.751,-0.451){3}{\usebox{\plotpoint}}
\multiput(559,814)(20.712,-1.351){2}{\usebox{\plotpoint}}
\multiput(605,811)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(652,810)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(698,808)(20.736,-0.902){3}{\usebox{\plotpoint}}
\multiput(744,806)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(791,804)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(837,802)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(883,800)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(930,798)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(976,796)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1022,794)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(1069,792)(20.736,-0.902){3}{\usebox{\plotpoint}}
\multiput(1115,790)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1161,788)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(1208,786)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1254,784)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1300,782)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(1347,780)(20.736,-0.902){2}{\usebox{\plotpoint}}
\put(1393,778){\usebox{\plotpoint}}
\put(327,824){\circle{12}}
\put(374,821){\circle{12}}
\put(420,820){\circle{12}}
\put(466,818){\circle{12}}
\put(513,815){\circle{12}}
\put(559,814){\circle{12}}
\put(605,811){\circle{12}}
\put(652,810){\circle{12}}
\put(698,808){\circle{12}}
\put(744,806){\circle{12}}
\put(791,804){\circle{12}}
\put(837,802){\circle{12}}
\put(883,800){\circle{12}}
\put(930,798){\circle{12}}
\put(976,796){\circle{12}}
\put(1022,794){\circle{12}}
\put(1069,792){\circle{12}}
\put(1115,790){\circle{12}}
\put(1161,788){\circle{12}}
\put(1208,786){\circle{12}}
\put(1254,784){\circle{12}}
\put(1300,782){\circle{12}}
\put(1347,780){\circle{12}}
\put(1393,778){\circle{12}}
\put(1393,778){\circle{12}}
\put(609,229){\circle{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,180){\makebox(0,0)[r]{$\textrm{Re}=1500$}}
\multiput(559,180)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(659,180){\usebox{\plotpoint}}
\put(327,825){\usebox{\plotpoint}}
\multiput(327,825)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(374,823)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(420,822)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(466,821)(20.713,-1.322){2}{\usebox{\plotpoint}}
\multiput(513,818)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(559,818)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(605,816)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(652,815)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(698,814)(20.736,-0.902){3}{\usebox{\plotpoint}}
\multiput(744,812)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(791,811)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(837,809)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(883,809)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(930,807)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(976,806)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(1022,805)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(1069,803)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(1115,802)(20.736,-0.902){3}{\usebox{\plotpoint}}
\multiput(1161,800)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(1208,799)(20.751,-0.451){2}{\usebox{\plotpoint}}
\multiput(1254,798)(20.736,-0.902){2}{\usebox{\plotpoint}}
\multiput(1300,796)(20.751,-0.442){3}{\usebox{\plotpoint}}
\multiput(1347,795)(20.751,-0.451){2}{\usebox{\plotpoint}}
\put(1393,794){\usebox{\plotpoint}}
\put(327,825){\circle{12}}
\put(374,823){\circle{12}}
\put(420,822){\circle{12}}
\put(466,821){\circle{12}}
\put(513,818){\circle{12}}
\put(559,818){\circle{12}}
\put(605,816){\circle{12}}
\put(652,815){\circle{12}}
\put(698,814){\circle{12}}
\put(744,812){\circle{12}}
\put(791,811){\circle{12}}
\put(837,809){\circle{12}}
\put(883,809){\circle{12}}
\put(930,807){\circle{12}}
\put(976,806){\circle{12}}
\put(1022,805){\circle{12}}
\put(1069,803){\circle{12}}
\put(1115,802){\circle{12}}
\put(1161,800){\circle{12}}
\put(1208,799){\circle{12}}
\put(1254,798){\circle{12}}
\put(1300,796){\circle{12}}
\put(1347,795){\circle{12}}
\put(1393,794){\circle{12}}
\put(1393,794){\circle{12}}
\put(609,180){\circle{12}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> WaveDamping2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,240){\makebox(0,0)[r]{$10^{-5}$}}
\put(1419.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,346.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,346.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,357){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,474){\makebox(0,0)[r]{$10^{-3}$}}
\put(1419.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,580.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,580.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,591){\makebox(0,0)[r]{$10^{-2}$}}
\put(1419.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,708){\makebox(0,0)[r]{$10^{-1}$}}
\put(1419.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,825){\makebox(0,0)[r]{$10^{0~}\,$}}
\put(1419.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1320.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,82){\makebox(0,0){ 0.018}}
\put(1320.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1081.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1081,82){\makebox(0,0){ 0.014}}
\put(1081.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(842.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(842,82){\makebox(0,0){ 0.01}}
\put(842.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,82){\makebox(0,0){ 0.006}}
\put(603.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365,82){\makebox(0,0){ 0.002}}
\put(365.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(100,491){\makebox(0,0){\rotatebox{90}{Relative amplitude $a(t)/a(0)$}}}
\put(860,21){\makebox(0,0){$1/\textrm{Re}\propto \nu$}}
\put(822,357){\makebox(0,0)[r]{at $t/T=5\ $}}
\put(842.0,357.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,647){\usebox{\plotpoint}}
\multiput(1427.06,647.58)(-3.482,0.499){169}{\rule{2.877pt}{0.120pt}}
\multiput(1433.03,646.17)(-591.029,86.000){2}{\rule{1.438pt}{0.400pt}}
\multiput(830.58,733.58)(-3.332,0.498){105}{\rule{2.752pt}{0.120pt}}
\multiput(836.29,732.17)(-352.288,54.000){2}{\rule{1.376pt}{0.400pt}}
\multiput(473.19,787.58)(-3.182,0.495){35}{\rule{2.605pt}{0.119pt}}
\multiput(478.59,786.17)(-113.593,19.000){2}{\rule{1.303pt}{0.400pt}}
\multiput(353.52,806.59)(-3.564,0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(359.26,805.17)(-34.258,6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(313.52,812.61)(-4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(319.26,811.17)(-14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(293.52,815.61)(-4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(299.26,814.17)(-14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\put(1439,647){\circle{18}}
\put(842,733){\circle{18}}
\put(484,787){\circle{18}}
\put(365,806){\circle{18}}
\put(325,812){\circle{18}}
\put(305,815){\circle{18}}
\put(285,818){\circle{18}}
\put(892,357){\circle{18}}
\put(822,296){\makebox(0,0)[r]{at $t/T=10$}}
\put(842.0,296.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,469){\usebox{\plotpoint}}
\multiput(1432.82,469.58)(-1.738,0.500){341}{\rule{1.488pt}{0.120pt}}
\multiput(1435.91,468.17)(-593.911,172.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(836.08,641.58)(-1.661,0.499){213}{\rule{1.426pt}{0.120pt}}
\multiput(839.04,640.17)(-355.040,108.000){2}{\rule{0.713pt}{0.400pt}}
\multiput(478.39,749.58)(-1.575,0.498){73}{\rule{1.353pt}{0.120pt}}
\multiput(481.19,748.17)(-116.193,38.000){2}{\rule{0.676pt}{0.400pt}}
\multiput(359.05,787.58)(-1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(362.03,786.17)(-37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(319.84,799.59)(-1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(322.42,798.17)(-17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(299.05,806.59)(-1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(302.03,805.17)(-17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\put(1439,469){\circle*{18}}
\put(842,641){\circle*{18}}
\put(484,749){\circle*{18}}
\put(365,787){\circle*{18}}
\put(325,799){\circle*{18}}
\put(305,806){\circle*{18}}
\put(285,812){\circle*{18}}
\put(892,296){\circle*{18}}
\put(822,235){\makebox(0,0)[r]{at $t/T=15$}}
\put(842.0,235.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,291){\usebox{\plotpoint}}
\multiput(1434.74,291.58)(-1.158,0.500){513}{\rule{1.026pt}{0.120pt}}
\multiput(1436.87,290.17)(-594.871,258.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(837.92,549.58)(-1.106,0.500){321}{\rule{0.984pt}{0.120pt}}
\multiput(839.96,548.17)(-355.958,162.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(480.06,711.58)(-1.065,0.499){109}{\rule{0.950pt}{0.120pt}}
\multiput(482.03,710.17)(-117.028,56.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(361.09,767.58)(-1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(363.04,766.17)(-38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(321.26,786.58)(-1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(323.13,785.17)(-18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(301.26,796.58)(-1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(303.13,795.17)(-18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\put(1439,291){\makebox(0,0){$\times$}}
\put(842,549){\makebox(0,0){$\times$}}
\put(484,711){\makebox(0,0){$\times$}}
\put(365,767){\makebox(0,0){$\times$}}
\put(325,786){\makebox(0,0){$\times$}}
\put(305,796){\makebox(0,0){$\times$}}
\put(285,806){\makebox(0,0){$\times$}}
\put(892,235){\makebox(0,0){$\times$}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> basin_3D_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{basin_3D_2.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17705,8218)(1596,-8320)
\put(10904,-3565){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{g}}%
}}}
\put(1936,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}
\put(3406,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}
\put(3151,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(17849,-637){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}
\put(19064,-2122){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(4347,-8190){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$L$}%
}}}
\put(16040,-8166){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$L$}%
}}}
\put(18643,-3895){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(8512,-7152){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$L$}%
}}}
\put(1596,-5379){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$L$}%
}}}
\put(13276,-5244){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$L$}%
}}}
\put(8349,-531){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Free surface at equilibrium}%
}}}
\end{picture}


==> figMG.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figMG.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2912,2814)(3981,-4753)
\put(4861,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Fluid domain $\ot$}}}
\put(4857,-3850){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\Gamma_{\textrm{cyl}}$}}}
\put(4445,-2523){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\Gamma_{\textrm{ext}}$}}}
\end{picture}

